Evaluating the Quantum Approximate Optimization Algorithms for QUBO problems Across Quantum Hardware Platforms: Performance Analysis, Challenges, and Strategies

Quantum computers are expected to offer advantages in solving optimization problems challenging for classical computers. Quadratic Unconstrained Binary Optimization (QUBO) problems represent an important class of problems with relevance in finance and logistics. The Quantum Approximate Optimization Algorithm (QAOA) is a prominent candidate for solving QUBO problems on near-term quantum devices. In this paper, we evaluate the performance of both the standard QAOA and the adaptive derivative assembled problem tailored QAOA (ADAPT-QAOA) to solve QUBO problems of varying sizes and hardnesses for financial feature selection problems. Our main observation is that ADAPT-QAOA achieves substantially higher approximation ratios than standard QAOA for harder feature-selection problems ({\alpha} = 0.6) with statistically significant improvements observed for problem sizes n = 6 and 14. However, the standard QAOA remains competitive for simpler problems. Additionally, we evaluate the practical feasibility and limitations of QAOA through a hardware-aware scaling analysis based on the real-device calibration data for various hardware platforms. We estimate that standard QAOA implementation on superconducting quantum computers provides a shorter time-to-solution compared to trapped-ion devices, while trapped-ion devices yield more favorable error rates. Our findings provide a comprehensive overview of the challenges, trade-offs, and strategies for deploying QAOA-based methods on near-term quantum hardware.

==> qaoa_circuit.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qaoa_circuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2040.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15972222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qaoa_circuit.pdf}}%
    \put(0.04637112,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_H^{\otimes n}$\end{tabular}}}}%
    \put(0.28284768,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_H^{\otimes n}$\end{tabular}}}}%
    \put(0.65307915,0.09526035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_H^{\otimes n}$\end{tabular}}}}%
    \put(0.09044034,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_C (\gamma_1)$\end{tabular}}}}%
    \put(0.32715538,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_C (\gamma_1)$\end{tabular}}}}%
    \put(0.43076538,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_C (\gamma_2)$\end{tabular}}}}%
    \put(0.69631904,0.09526035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_C (\gamma_1)$\end{tabular}}}}%
    \put(0.83279115,0.09526035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_C (\gamma_p)$\end{tabular}}}}%
    \put(0.14040098,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_M (\beta_1)$\end{tabular}}}}%
    \put(0.09730099,0.15211614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Layer $1$\end{tabular}}}}%
    \put(0.1852766,0.03404538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Optimize\end{tabular}}}}%
    \put(0.19781046,0.01869816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\gamma_1, \beta_1$\end{tabular}}}}%
    \put(0.38526036,0.15211621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Layer $2$\end{tabular}}}}%
    \put(0.77023382,0.15217936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Layer $p$\end{tabular}}}}%
    \put(0.24580496,0.12298566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.24580496,0.06386621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.24580496,0.09811482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.00868152,0.12298613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.0086813,0.06386645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.0086813,0.09811425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.61503654,0.12298566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.61541649,0.06386621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.61583062,0.09811482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\ket{0}$\end{tabular}}}}%
    \put(0.37720265,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_M (\beta_1)$\end{tabular}}}}%
    \put(0.74632255,0.09526035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_M (\beta_1)$\end{tabular}}}}%
    \put(0.48049929,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_M (\beta_2)$\end{tabular}}}}%
    \put(0.88241236,0.09526021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\hat{U}_M (\beta_p)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qaoa_circuit.pdf}}%
    \put(0.92783857,0.03404539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Optimize\end{tabular}}}}%
    \put(0.91370982,0.01869771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\gamma_1, \beta_1, ..., \gamma_p, \beta_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qaoa_circuit.pdf}}%
    \put(0.52566379,0.03404538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont Optimize\end{tabular}}}}%
    \put(0.52129361,0.01869816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\fontsize{30pt}{1em}\selectfont $\gamma_1, \beta_1, \gamma_2, \beta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qaoa_circuit.pdf}}%
  \end{picture}%
\endgroup%

